Confining strings in the reconfined phase of trace deformed three dimensional $\mathrm{SU}(2)$ Yang-Mills theory

Adding a trace deformation to the Yang-Mills action keeps the theory confining above the standard deconfinement temperature, in the so-called reconfined phase. We study the confining flux tube of the trace-deformed $\mathrm{SU}(2)$ theory in three dimensions with lattice simulations of Polyakov loop correlators. As the deformation increases, the ground state energy departs from the usual Nambu-Got\=o effective string description, and deep in the reconfined phase the data are accurately described by the Polchinski-Yang rigid string, an effective string dominated by an extrinsic-curvature term.

==> phase_diagram_sketch.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]

    % Axes
    \draw[thick,-{Latex[length=3mm]}] (0,0) -- (7.2,0)
        node[midway, below=6pt] {$h$};

    \draw[thick,-{Latex[length=3mm]}] (0,0) -- (0,5.2)
        node[midway, left=8pt] {$N_t$};

    % Origin
    \node[below left] at (0,0) {$0$};

    % Data-shaped phase boundary, inspired by Fig.~\ref{fig:hcrit}.
    \coordinate (P2)  at (1.0,4.65);
    \coordinate (P3)  at (1.65,2.45);
    \coordinate (P4)  at (2.25,1.35);
    \coordinate (T)   at (2.70,1.05);
    \coordinate (P5)  at (2.85,0.95);
    \coordinate (P7)  at (4.05,0.60);
    \coordinate (P8)  at (4.65,0.50);
    \coordinate (P9)  at (5.25,0.43);
    \coordinate (P10) at (5.85,0.38);

    % weak first-order / second-order branch
    \draw[very thick]
        plot[smooth] coordinates {(P2) (P3) (P4) (T)};

    % first-order branch
    \draw[very thick, dashed]
        plot[smooth] coordinates {(T) (P5) (P7) (P8) (P9) (P10)};

    % Fading dotted line departing from the tricritical point at 50 degrees
    \coordinate (TEnd) at ($(T) + (50:3.4)$);
    \foreach \i in {0,1,...,13} {
        \pgfmathsetmacro\opa{1.0 - 0.9*max(\i-5,0)/8}
        \pgfmathsetmacro\fa{\i/14}
        \pgfmathsetmacro\fb{(\i+1)/14}
        \draw[black, line width=1.0pt, opacity=\opa, dotted]
            ($(T)!\fa!(TEnd)$) -- ($(T)!\fb!(TEnd)$);
    }

    % Tricritical point
    \fill[white] (T) circle (8pt);
    \draw[magenta, thick, fill=white, pattern=north east lines, pattern color=magenta, draw=none]
    (T) circle (8pt);

    % Phases
    \node at (4.2,1.35) {PY};
    \node at (2.35,3.9) {BNG};

    % EST
    \node at (2.5,3.5) {second order};
    \node at (4.75,0.95) {first order};

\end{tikzpicture}

